Neural-Symbolic Models for Logical Queries on Knowledge Graphs

Answering complex first-order logic (FOL) queries on knowledge graphs is a fundamental task for multi-hop reasoning. Traditional symbolic methods traverse a complete knowledge graph to extract the answers, which provides good interpretation for each step. Recent neural methods learn geometric embeddings for complex queries. These methods can generalize to incomplete knowledge graphs, but their reasoning process is hard to interpret. In this paper, we propose Graph Neural Network Query Executor (GNN-QE), a neural-symbolic model that enjoys the advantages of both worlds. GNN-QE decomposes a complex FOL query into relation projections and logical operations over fuzzy sets, which provides interpretability for intermediate variables. To reason about the missing links, GNN-QE adapts a graph neural network from knowledge graph completion to execute the relation projections, and models the logical operations with product fuzzy logic. Experiments on 3 datasets show that GNN-QE significantly improves over previous state-of-the-art models in answering FOL queries. Meanwhile, GNN-QE can predict the number of answers without explicit supervision, and provide visualizations for intermediate variables.

==> (inline-0) <==
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?a: \text{ServiceLanguage}(\text{Mattel}, a)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{English} \\ \easy{Spanish} \\ -} & \stack{\fp{Chinese} \\ \fp{Russia} \\ \tp{French}} & \stack{\fp{Arabic} \\ - \\ -} & \stack{French \\ (hard)} & 3 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?a: \text{Star}(\text{Amy Irving}, a)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Never Say Never Again} \\ \easy{Carrie} \\ \easy{Who Framed Roger Rabbit}} & \stack{\fp{She's Having a Baby} \\ \fp{Mickey's Magical Christmas} \\ \tp{Terror in the Aisles}} & \stack{\fp{Think like a Man} \\ \fp{Evolution} \\ \fp{I Love You, Man}} & \stack{Terror in the Aisles \\ (hard)} & 3 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?a: \text{SportCountry}(a, Nicaragua)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{beach volleyball} \\ \easy{shooting sport} \\ \easy{rowing}} & \stack{\fp{road running} \\ \tp{track and field} \\ \fp{judo}} & \stack{\fp{taekwondo} \\ \tp{boxing} \\ \fp{road cycling}} & \stack{boxing \\ (hard)} & 4 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?b: \text{Award}(\text{Kuch Kuch Hota Hai}, a) \land \text{Nominated}(b, a)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Filmfare Award for Best Actor} \\ \easy{Filmfare Award for Best Film} \\ \easy{Filmfare Award for Best Actress}} & \stack{\fp{Filmfare Award for Best Director} \\ - \\ -} & \stack{- \\ - \\ -} & \stack{Filmfare Award for\\ Best Supporting Actor \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{Girish Karnad} \\ \easy{Kamal Haasan} \\ \easy{Dilip Kumar}} & \stack{\fp{Vijay Anand} \\ \tp{Aamir Khan} \\ \fp{K. Balachander}} & \stack{\fp{Asit Sen} \\ \fp{Sridevi} \\ \fp{Aishwarya Rai}} & \stack{Arjun Rampal \\ (hard)} & 25 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?b: \text{Industry}(\text{Harland \& Wolff}, a) \land \text{FieldOfStudy}(b, a)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{civil engineering} \\ \easy{shipbuilding} \\ - } & \stack{\fp{video game} \\ \fp{media} \\ \fp{airline}} & \stack{\fp{publishing} \\ \fp{broadcasting} \\ \fp{entertainment}} & \stack{civil engineering \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{West Point} \\ \easy{Yale University} \\ \easy{Newcastle University}} & \stack{\fp{University of Minnesota} \\ \fp{Princeton University} \\ \fp{Brown University}} & \stack{\fp{University of Edinburgh} \\ \fp{George Washington University} \\ \fp{Rutgers University}} & \stack{University of Utah \\ (hard)} & 26 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?b: \text{Nominated}(\text{Lee Grant}, a) \land \text{Winner}(a, b)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{Emmy Award for \\ \easy{Best Supporting Actress (Drama)} \\ Emmy Award for\\ \easy{Best Lead Actress (Comedy)} \\ Academy Award for \\ \easy{Best Supporting Actress}} & \stack{Emmy Award for\\ \fp{Best Lead Actress (Movie)} \\ Cannes Award for\\ \fp{Best Actress} \\ Tony Award for\\ \fp{Best Actress (Play)}} & \stack{Tony Award for\\ \fp{Best Featured Actress (Play)} \\ SAG Award for\\ \fp{Best Female Actor (Movie)} \\ Emmy Award for\\ \fp{Best Guest Actress (Drama)}} & \stack{Academy Award for\\ Best Supporting Actress\\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{Cate Blanchett} \\ \easy{Anna Paquin} \\ \easy{Juliette Binoche}} & \stack{\fp{Laura Linney} \\ \fp{Jessica Lange} \\ \fp{Sally Field}} & \stack{\fp{Helen Mirren} \\ \fp{Jane Fonda} \\ \fp{Meryl Streep}} & \stack{Angelina Jolie \\ (hard)} & 32 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?c : \exists a, b: \text{Profession}(\text{Novak Djokovic}, a) \land \text{SpecializationOf}(b, a) \land \text{Profession}(c, b)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{athlete} \\ - \\ -} & \stack{\fp{actor} \\ \fp{screenwriter} \\ \fp{voice actor}} & \stack{\fp{film director} \\ \fp{politician} \\ \fp{soccer player}} & \stack{athlete \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{soccer player} \\ \easy{attacker (soccer)} \\ \easy{strongman}} & \stack{- \\ - \\ -} & \stack{- \\ - \\ -} & \stack{soccer player \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{Jermaine Easter} \\ \easy{Jonathan Walters} \\ \easy{Taiwo Atieno}} & \stack{\tp{Delroy Facey}  \\ \tp{Kevin Betsy} \\ \fp{Carl Cort}} & \stack{\fp{Jung Sung-ryong} \\ \fp{Leon Cort} \\ \tp{Hameur Bouazza}} & \stack{Roy Carroll \\ (hard)} & 4 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?c : \exists a, b: \text{MemberStates}(\text{WTO}, a) \land \text{JurisdicationOfOffice}(b, a) \land \text{Organization}(b, c)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Philippines} \\ \easy{Hong Kong} \\ \easy{Fiji}} & \stack{\fp{Yugoslavia} \\ \tp{Guyana} \\ \tp{Luxembourg}} & \stack{\tp{Greece} \\ \tp{Ghana} \\ \fp{Tajikistan}} & \stack{Fiji \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{Robert F. Kennedy} \\ \easy{Thomas Jefferson} \\ \easy{John F. Kennedy}} & \stack{\tp{Mao Zedong} \\ \fp{Saddam Hussein} \\ \fp{Yasser Arafat}} & \stack{\fp{Chiang Kai-shek} \\ \fp{Georgy Zhukov} \\ \fp{Donald M. Payne}} & \stack{president \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{University of Manitoba} \\ \easy{Kansas State University} \\ \easy{Columbia University}} & \stack{\fp{West Point} \\ \fp{U.S. Naval Academy} \\ \fp{Spyglass Media Group}} & \stack{\fp{Yale Law School} \\ \fp{Harvard Law School} \\ \fp{London School of Economics}} & \stack{Manhattan School of Music \\ (hard)} & 121 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?c : \exists a, b: \text{ParticipateCountry}(a, \text{Greece}) \land \text{OlympicSports}(a, b) \land \text{TeamSports}(c, b)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{1936 Summer Olympics} \\ \easy{1980 Winter Olympics} \\ \easy{2002 Winter Olympics}} & \stack{\tp{2010 Winter Olympics} \\ \fp{2012 Summer Olympics} \\ \fp{1920 Summer Olympics}} & \stack{\fp{1988 Summer Olympics} \\ \fp{1928 Summer Olympics} \\ \fp{1992 Summer Olympics}} & \stack{2010 Winter Olympics \\ (hard)} & 1 \\
                \midrule
                b & \stack{\easy{soccer} \\ \easy{track and field} \\ \easy{water polo}} & \stack{\tp{luge} \\ \tp{ice hockey} \\ \tp{short track speed skating}} & \stack{\fp{tennis} \\ - \\ - } & \stack{ice hockey \\ (hard)} & 1 \\
                \midrule
                c & \stack{\easy{Sacramento Kings} \\ \easy{Utah Jazz} \\ \easy{Seattle SuperSonics}} & \stack{\tp{Algeria soccer team} \\ \tp{Cincinnati Reds} \\ \tp{Washington Nationals}} & \stack{\tp{Chile soccer team} \\ \tp{Cardiff City} \\ \tp{Blackburn Rovers}} & \stack{Florida Panthers \\ (hard)} & 433 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?c : \text{Artist}(\text{teen pop}, c) \land \text{Artist}(\text{pop rock}, c)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Jonas Brothers} \\ \easy{Ashley Tisdale} \\ \easy{Emma Roberts}} & \stack{\tp{Vanessa Hudgens} \\ \tp{Jesse McCartney} \\ \fp{Emily Osment}} & \stack{\fp{SM Town} \\ \fp{La Toya Jackson} \\ \tp{Justin Bieber}} & \stack{Kevin Jonas \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{Blondie} \\ \easy{Rupert Holmes} \\ \easy{Bon Jovi}} & \stack{\tp{The Monkees} \\ \fp{Ringo Starr \& His All-Starr Band} \\ \tp{The Who}} & \stack{\fp{Queen} \\ \fp{Thin Lizzy} \\ \fp{Band Aid}} & \stack{Kevin Jonas \\ (hard)} & 336 \\
                \midrule
                c & \stack{\easy{Ashley Tisdale} \\ \easy{Emma Roberts} \\ \easy{Morning Musume}} & \stack{\tp{Jonas Brothers} \\ \fp{NSYNC} \\ \tp{Joe Jonas}} & \stack{\fp{Britney Spears} \\ \tp{Kevin Jonas} \\ \fp{Dr. Luke}} & \stack{Kevin Jonas \\ (hard)} & 4 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?c : \text{Genre}(c, \text{Science Fiction}) \land \text{DistributeFilm}(\text{Warner Bros.}, c)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Men in Black 3} \\ \easy{The Fifth Element} \\ \easy{Frankenweenie}} & \stack{\tp{Star Trek 10} \\ \tp{Star Trek 8} \\ \tp{Superman 4}} & \stack{\tp{Spiderman 3} \\ \fp{It} \\ \fp{Bleach Movie 3}} & \stack{Priest \\ (hard)} & 82 \\
                \midrule
                b & \stack{The Legend of Tarzan, \\ \easy{Lord of the Apes} \\ \easy{Never Say Never Again} \\ \easy{Sayonara}} & \stack{\fp{The Hangover 2} \\ \fp{Scooby-Doo} \\ Glee: The 3D \\ \fp{Concert Movie}} & \stack{\fp{Hamlet} \\ \fp{The Animatrix} \\ Superman/Batman: \\ \fp{Public Enemies}} & \stack{Priest \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{A Clockwork Orange} \\ \easy{Terminator Salvation} \\ \easy{Superman: Man Of steel}} & \stack{\fp{The Animatrix} \\ \tp{Superman 4} \\ Superman/Batman: \\ \fp{Public Enemies}} & \stack{\fp{The Matrix 3} \\ \fp{Batman: Gotham Knight} \\ \tp{The Matrix 2}} & \stack{Priest \\ (hard)} & 28 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?c : \text{DogBreed}(\text{San Francisco}, c) \land \text{DogBreed}(\text{Miami}, c)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{German Shepherd dog} \\ \easy{labrador retriever} \\ \easy{Bulldog}} & \stack{\tp{Yorkshire Terrier} \\ - \\ - } & \stack{- \\ - \\ -} & \stack{Yorkshire Terrier \\ (hard)} & 1 \\
                \midrule
                b & \stack{\easy{labrador retriever} \\ \easy{Bulldog} \\ \easy{Yorkshire Terrier}} & \stack{\tp{German Shepherd dog} \\ - \\ -} & \stack{- \\ - \\ -} & \stack{Yorkshire Terrier \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{labrador retriever} \\ \easy{Bulldog} \\ \easy{Golden Retriever}} & \stack{\tp{German Shepherd dog} \\ \tp{Yorkshire Terrier} \\ - } & \stack{- \\ - \\ -} & \stack{Yorkshire Terrier \\ (hard)} & 1 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \text{Profession}(e, \text{songwriter}) \land \text{WinnerOfSameAward}(e, \text{BeBe Winans}) \land \text{NominatedForSameAward}(\text{Babyface}, e)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Phil Vischer} \\ \easy{Dr. Seuss} \\ \easy{Michael Nesmith}} & \stack{\fp{Walter Scharf} \\ \tp{Paul Francis Webster} \\ \fp{DMX}} & \stack{\fp{Al Jourgensen} \\ \fp{Trey Anastasio} \\ \fp{George Duning}} & \stack{L.A. Reid \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{Whitney Houston} \\ - \\ -} & \stack{\fp{CeCe Winans} \\ \fp{Babyface} \\ \fp{David Foster}} & \stack{- \\ - \\ -} & \stack{L.A. Reid \\ (hard)} & 6 \\
                \midrule
                c & \stack{\easy{Whitney Houston} \\ - \\ -} & \stack{\fp{Babyface} \\ \fp{David Foster} \\ \fp{CeCe Winans}} & \stack{- \\ - \\ -} & \stack{L.A. Reid \\ (hard)} & 6 \\
                \midrule
                d & \stack{\easy{Stephen Schwartz} \\ \easy{Eric Clapton} \\ \easy{T-Pain}} & \stack{\fp{Barry White} \\ \fp{David Banner} \\ \fp{Stevie Wonder}} & \stack{\fp{Static Major} \\ \fp{Whitney Houston} \\ \fp{BeBe Winans}} & \stack{L.A. Reid \\ (easy)} & 1 \\
                \midrule
                e & \stack{- \\ - \\ -} & \stack{\fp{Whitney Houston} \\ \fp{David Foster} \\ -} & \stack{- \\ - \\ -} & \stack{L.A. Reid \\ (hard)} & 3 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \text{PlaceOfBirth}(e, \text{Pennsylvania}) \land \text{NominatedForSameAward}(e, \text{Robert F. Boyle}) \land \text{NominatedForSameAward}(\text{Hal Pereira}, e)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{- \\ - \\ -} & \stack{\fp{Bam Mangera} \\ \fp{Jim Thorpe} \\ \fp{Matthew Fox}} & \stack{\fp{Dean Koontz} \\ \fp{Clark Gable} \\ \fp{Poul Anderson}} & \stack{Frank R. McKelvy \\ (hard)} & 770 \\
                \midrule
                b & \stack{\easy{Edward G. Boyle} \\ \easy{Frank R. McKelvy} \\ \easy{William A. Horning}} & \stack{\fp{Peter Lamont} \\ \fp{Ken Adam} \\ \tp{Henry Grace}} & \stack{\fp{Cedric Gibbons} \\ \fp{Edwin B. Willis} \\ \fp{Edward Carfagno}} & \stack{Frank R. McKelvy \\ (easy)} & 1 \\
                \midrule
                c & \stack{- \\ - \\ -} & \stack{\tp{Frank R. McKelvy} \\ \fp{Edward G. Boyle} \\ -} & \stack{- \\ - \\ -} & \stack{Frank R. McKelvy \\ (hard)} & 1 \\
                \midrule
                d & \stack{\easy{Frank R. McKelvy} \\ \easy{Ray Moyer} \\ \easy{Henry Bumstead}} & \stack{\fp{Joseph Kish} \\ \fp{Hans Dreier} \\ \fp{Richard Day}} & \stack{- \\ - \\ -} & \stack{Frank R. McKelvy \\ (easy)} & 1 \\
                \midrule
                e & \stack{- \\ - \\ -} & \stack{\tp{Frank R. McKelvy} \\ - \\ -} & \stack{- \\ - \\ -} & \stack{Frank R. McKelvy \\ (hard)} & 1 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \text{Position}(e, \text{defender (soccer)}) \land \text{Position}(e, \text{midfielder (soccer)}) \land \text{Position}(e, \text{goalkeeper (soccer)}$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Hannover 96} \\ \easy{RB Leipzig} \\ \easy{Bayer 04 Leverkusen}} & \stack{\fp{Belarus soccer team} \\ \fp{U.S. Lecce} \\ \fp{A.C. Cesena}} & \stack{\fp{FC Torpedo Moscow} \\ \fp{Austria soccer team} \\ \fp{1. FC Union Berlin}} & \stack{Zamalek SC \\ (hard)} & 149 \\
                \midrule
                b & \stack{\easy{Hannover 96} \\ \easy{RB Leipzig} \\ \easy{FC Bayern Munich}} & \stack{\fp{Belarus soccer team} \\ \fp{Kazakhstan soccer team} \\ \fp{Croatia soccer team}} & \stack{\fp{Chile soccer team} \\ \fp{FC Torpedo Moscow} \\ \fp{FC Energie Cottbus}} & \stack{Zamalek SC \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{Hannover 96} \\ \easy{RB Leipzig} \\ \easy{Bayer 04 Leverkusen}} & \stack{\fp{Bulgaria soccer team} \\ \fp{Belarus soccer team} \\ \fp{Kazakhstan soccer team}} & \stack{\fp{Croatia soccer team} \\ \fp{Chile soccer team} \\ \fp{U.S. Lecce}} & \stack{Zamalek SC \\ (hard)} & 218 \\
                \midrule
                d & \stack{\easy{RB Leipzig} \\ \easy{Hannover 96} \\ \easy{FC Volga Nizhny Novgorod}} & \stack{\fp{D.C. United} \\ \fp{F.C. Lorient} \\ \fp{Coritiba F.C.}} & \stack{\fp{South Africa soccer team} \\ \fp{Croatia soccer team} \\ \fp{Suwon Samsung Bluewings FC}} & \stack{Zamalek SC \\ (easy)} & 1 \\
                \midrule
                e & \stack{\easy{Hannover 96} \\ \easy{RB Leipzig} \\ \easy{Bayer 04 Leverkusen}} & \stack{\fp{D.C. United} \\ \fp{F.C. Lorient} \\ \fp{Bulgaria soccer team}} & \stack{\fp{Belarus soccer team} \\ \fp{Kazakhstan soccer team} \\ \fp{U.S. Lecce}} & \stack{Zamalek SC \\ (hard)} & 241 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \exists a: \text{AdministrativeDivision}(\text{Columbia}, a) \land \text{Contain}(a, d) \land \text{Contain}(\text{South Carolina}, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{South Carolina} \\ - \\ -} & \stack{\fp{Lexington County} \\ - \\ -} & \stack{- \\ - \\ -} & \stack{South Carolina \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{University of South Carolina} \\ \easy{Clemson University} \\ \easy{Furman University}} & \stack{\fp{Florida Keys} \\ \fp{Marquette County} \\ \fp{Bethesda}} & \stack{\fp{Passaic} \\ \fp{Fairbanks} \\ \fp{Johnstown}} & \stack{Greenville County \\ (hard)} & 34 \\
                \midrule
                c & \stack{\easy{Clemson University} \\ \easy{Furman University} \\ \easy{University of South Carolina}} & \stack{\fp{Marquette County} \\ \fp{Binghamton} \\ \fp{Passaic}} & \stack{\fp{Green Bay} \\ \tp{Spartanburg County} \\ \fp{Rochester}} & \stack{Greenville County \\ (hard)} & 34 \\
                \midrule
                d & \stack{\easy{Clemson University} \\ \easy{University of South Carolina} \\ \easy{Furman University}} & \stack{\fp{Marquette County} \\ \fp{Florida Keys} \\ -} & \stack{- \\ - \\ -} & \stack{Greenville County \\ (hard)} & 33 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \exists a: \text{Student}(\text{West Point}, a) \land \text{Found}(a, d) \land \text{Company}(\text{Buzz Aldrin}, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Timothy Leary} \\ \easy{David Petraeus} \\ \easy{Edgar Allan Poe}} & \stack{\fp{Grover Cleveland} \\ \fp{Theodore Roosevelt} \\ \fp{James Monroe}} & \stack{\fp{DeWitt Clinton} \\ \fp{Chris Elliott} \\ \fp{Gary Dourdan}} & \stack{Dwight D. Eisenhower \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{CIA} \\ \easy{NASA} \\ -} & \stack{\fp{US Department of Defense} \\ \fp{University of California, Berkeley} \\ \fp{Columbia University}} & \stack{US Department of Housing \\ \fp{and Urban Development} \\ US Department of \\ \fp{the Air Force} \\ \fp{United Nations}} & \stack{NASA \\ (easy)} & 1 \\
                \midrule
                c & \stack{US Department of \\ \easy{the Air Force} \\ - \\ -} & \stack{\fp{ESPN } \\ \fp{Columbia University} \\ \fp{Microsoft}} & \stack{\fp{Havard University} \\ \fp{Oracle} \\ \fp{Dartmouth College}} & \stack{NASA \\ (hard)} & 934 \\
                \midrule
                d & \stack{- \\ - \\ -} & \stack{US Department of \\ \fp{the Air Force} \\ \tp{NASA} \\ -} & \stack{- \\ - \\ -} & \stack{NASA \\ (hard)} & 2 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \exists a: \text{ExportTo}(\text{Anguilla}, a) \land \text{Religion}(a, d) \land \text{Religion}(\text{Sunny Deol}, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{United States of America} \\ \easy{United Kingdom} \\ -} & \stack{- \\ - \\ -} & \stack{- \\ - \\ -} & \stack{United Kingdom \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{atheism} \\ \easy{Hinduism} \\ \easy{Judaism}} & \stack{\tp{Christianity} \\ \fp{Protestantism} \\ \fp{agnosticism}} & \stack{\fp{Lutheranism} \\ \tp{Methodism} \\ \fp{Anglicanism}} & \stack{Sikhism \\ (hard)} & 6 \\
                \midrule
                c & \stack{\easy{Hinduism} \\ \easy{Sikhism} \\ -} & \stack{\fp{Hindu} \\ \fp{Methodism} \\ \fp{Baptists}} & \stack{\fp{Presbyterianism} \\ \fp{Pentecostalism} \\ \fp{Nondenominational Christianity}} & \stack{Sikhism \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{Hinduism} \\ - \\ -} & \stack{\fp{Islam} \\ \tp{Sikhism} \\ -} & \stack{- \\ - \\ -} & \stack{Sikhism \\ (hard)} & 2 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \exists c: \text{LocationOfCeremony}(\text{marraige}, c) \land \text{LocalTeam}(c, \text{C.D. Chivas}) \land \text{PlaceOfDeath}(d, c)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Tijuana} \\ \easy{Jerusalem} \\ \easy{Puerto Rico}} & \stack{\fp{Tehran} \\ \tp{Genoa} \\ \fp{Tunis}} & \stack{\fp{Monterrey} \\ \fp{Green Bay} \\ \fp{Binghamton}} & \stack{Los Angeles \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{Los Angeles} \\ - \\ -} & \stack{\fp{Museo del Prado} \\ \fp{Lund} \\ \fp{Kharkiv}} & \stack{\fp{Rawalpindi} \\ \fp{Innsbruck} \\ \fp{Katowice}} & \stack{Los Angeles \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{Los Angeles} \\ - \\ -} & \stack{\fp{Museo del Prado} \\ \fp{Guatemala City} \\ \fp{Seville}} & \stack{\fp{Bilbao} \\ \fp{Rabat} \\ \fp{Tunis}} & \stack{Los Angeles \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{Ralph Burns} \\ \easy{Robert F. Boyle} \\ \easy{Boris Leven}} & \stack{\fp{William Travilla} \\ \fp{Fred MacMurray} \\ \fp{Chuck Jones}} & \stack{\fp{Jerry Wald} \\ \fp{Louis Armstrong} \\ \fp{Gregory Peck}} & \stack{Ida Lupino \\ (hard)} & 15 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \exists c: \text{Award}(\text{Freddy Got Fingered}, c) \land \text{Nominated}(\text{Peter Hyams}, c) \land \text{NominatedFor}(d, c)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{Golden Raspberry Award for \\ \easy{Worst Screen Couple} \\ Golden Raspberry Award for \\ \easy{Worst Picture} \\ Golden Raspberry Award for \\ \easy{Worst Actor}} & \stack{Golden Raspberry Award for \\ \fp{Worst Remake} \\ Golden Raspberry Award for \\ \fp{Worst Supporting Actor} \\ Golden Raspberry Award for \\ \fp{Worst Supporting Actress}} & \stack{Golden Raspberry Award for \\ \fp{Worst Actress} \\ - \\ -} & \stack{Golden Raspberry Award for \\ Worst Director \\ (easy)} & 1 \\
                \midrule
                b & \stack{Golden Raspberry Award for \\ \easy{Worst Director} \\ - \\ -} & \stack{Golden Raspberry Award for \\ \fp{Worst Supporting Actor} \\ Academy Award for \\ \fp{Best Animated Short Film} \\ Academy Award for \\ \fp{Best Live Action Short Film}} & \stack{Academy Award for \\ \fp{Best Story} \\ Academy Award for \\ \fp{Best Documentary Feature} \\ Satellite Award for \\ \fp{Best Adapted Screenplay}} & \stack{Golden Raspberry Award for \\ Worst Director \\ (easy)} & 1 \\
                \midrule
                c & \stack{Golden Raspberry Award for \\ \easy{Worst Director} \\ - \\ -} & \stack{Golden Raspberry Award for \\ \fp{Worst Screenplay} \\ Golden Raspberry Award for \\ \fp{Worst Actor} \\ Golden Raspberry Award for \\ \fp{Worst Picture}} & \stack{Golden Raspberry Award for \\ \fp{Worst Screen Couple} \\ - \\ -} & \stack{Golden Raspberry Award for \\ Worst Director \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{Battleship} \\ \easy{New Year's Eve} \\ \easy{Dressed to Kill}} & \stack{\fp{Swept Away} \\ \fp{Showgirls} \\ \fp{Ghost Rider: Spirit of Vengeance}} & \stack{\tp{Jaws 3-D} \\ \fp{Bolero} \\ \fp{Gigli}} & \stack{Last Action Hero \\ (hard)} & 119 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \exists c: \text{Organization}(c, \text{Miramax}) \land \text{Company}(c, \text{WarnerMedia}) \land \text{Organization}(c, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{chief executive officer} \\ - \\ -} & \stack{- \\ - \\ -} & \stack{- \\ - \\ -} & \stack{chief executive officer \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{president} \\ \easy{chief operating officer} \\ \easy{chief executive officer}} & \stack{\fp{chief technology officer} \\ \fp{treasurer} \\ \fp{chief marketing officer}} & \stack{\fp{general manager} \\ \fp{chief administrative officer} \\ \fp{vice president}} & \stack{chief executive officer \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{chief executive officer} \\ - \\ -} & \stack{- \\ - \\ -} & \stack{- \\ - \\ -} & \stack{chief executive officer \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{Miramax} \\ \easy{New Line Cinema} \\ \easy{Lionsgate}} & \stack{\fp{KSA Network} \\ \fp{DC Comics} \\ \fp{ESPN}} & \stack{\fp{LucasArts} \\ \fp{GMA Network} \\ \fp{Spyglass Media Group}} & \stack{TV5 \\ (hard)} & 425 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?c : \text{Artist}(c, \text{Chick Corea}) \lor \text{Artist}(c, \text{Keith Jarrett})$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{smooth jazz} \\ \easy{jazz-funk} \\ \easy{jazz fusion}} & \stack{\fp{free jazz} \\ \fp{hard bop} \\ \tp{bebop}} & \stack{\fp{funk} \\ \fp{sophisti-pop} \\ \fp{big band}} & \stack{bebop \\ (hard)} & 3 \\
                \midrule
                b & \stack{\easy{free jazz} \\ \easy{jazz fusion} \\ \easy{post-bop}} & \stack{\tp{avant-garde jazz} \\ \fp{hard bop} \\ \fp{bebop}} & \stack{\fp{Baroque music} \\ \tp{smooth jazz} \\ \fp{progressive rock}} & \stack{jazz \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{post-bop} \\ \easy{classical music} \\ \easy{jazz}} & \stack{\fp{hard bop} \\ \tp{bebop} \\ \fp{rock music}} & \stack{\fp{Baroque music} \\ \fp{cool jazz} \\ \fp{funk}} & \stack{bebop \\ (hard)} & 2 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?c : \text{Student}(\text{Bucknell University}, c) \lor \text{Nominated}(c, \text{National Book Award for Fiction})$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Philip Roth} \\ - \\ -} & \stack{\fp{Kate Flannery} \\ \fp{Hogan Sheffer} \\ \fp{James Buchanan}} & \stack{\fp{Pandro S. Berman} \\ \fp{Gary Dourdan} \\ \fp{Martie Maguire}} & \stack{Philip Roth \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{James Baldwin} \\ \easy{J. D. Salinger} \\ \easy{Vladimir Nabokov}} & \stack{\fp{Joyce Carol Oates} \\ \fp{Michael Chabon} \\ \fp{James A. Michener}} & \stack{\fp{Larry McMurtry} \\ \fp{James Joyce} \\ \fp{Fyodor Dostoyevsky}} & \stack{Ursula K. Le Guin \\ (hard)} & 24 \\
                \midrule
                c & \stack{\easy{Philip Roth} \\ \easy{James Baldwin} \\ \easy{J. D. Salinger}} & \stack{\fp{Joyce Carol Oates} \\ \fp{James A. Michener} \\ \fp{Michael Chabon}} & \stack{\fp{Andy Warhol} \\ \fp{Lloyd Alexander} \\ \fp{Noam Chomsky}} & \stack{Ursula K. Le Guin \\ (hard)} & 40 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?c : \text{Artist}(\text{Warner Bros. Records}, c) \lor \text{Role}(c, \text{lead vocalist})$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Sheila E.} \\ \easy{Linkin Park} \\ \easy{Metallica}} & \stack{\fp{Los Lobos} \\ \fp{Gong} \\ \fp{Dir En Grey}} & \stack{\fp{Gwar} \\ \fp{The Smashing Pumpkins} \\ \fp{Tony Levin}} & \stack{Randy Newman \\ (hard)} & 366 \\
                \midrule
                b & \stack{\easy{Bernadette Peters} \\ \easy{John Gielgud} \\ \easy{Andy Dick}} & \stack{\fp{Rick Springfield} \\ \tp{Steve Winwood} \\ \fp{Lou Reed}} & \stack{\fp{Chris Seefried} \\ \fp{David Grisman} \\ \fp{Arjen Anthony Lucassen}} & \stack{Eddie Vedder \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{Sheila E.} \\ \easy{Chaka Khan} \\ \easy{Metallica}} & \stack{\fp{Los Lobos} \\ \fp{Glen Ballard} \\ \fp{Brad Paisley}} & \stack{\fp{Tony Levin} \\ \fp{Rick Springfield} \\ \fp{Meat Loaf}} & \stack{Randy Newman \\ (hard)} & 269 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \exists c: (\text{ParentGenre}(c, \text{jazz}) \lor \text{Artist}(c, \text{Maroon 5})) \land \text{ParentGenre}(c, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{drum and bass} \\ \easy{post-rock} \\ \easy{technical death metal}} & \stack{\tp{Dixieland} \\ \tp{bossa nova} \\ \fp{sophisti-pop}} & \stack{\tp{soul jazz} \\ \fp{doo-wop} \\ \fp{progressive bluegrass}} & \stack{bluegrass music \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{techno} \\ \easy{ska punk} \\ \easy{jazz fusion}} & \stack{\fp{power pop} \\ \fp{Britpop} \\ \fp{synth-pop}} & \stack{\fp{rhythm and blues} \\ \fp{post-punk} \\ \fp{electro}} & \stack{pop music \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{jazz fusion} \\ \easy{jazz rap} \\ \easy{techno}} & \stack{\fp{jam band} \\ \fp{sophisti-pop} \\ \fp{doo-wop}} & \stack{\fp{power pop} \\ \fp{progressive metal} \\ \fp{electro}} & \stack{pop music \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{gospel music} \\ \easy{folk music} \\ \easy{blues}} & \stack{\fp{folk rock} \\ \fp{blues rock} \\ \tp{hard rock}} & \stack{\tp{psychedelic rock} \\ \fp{pop rock} \\ \tp{glam rock}} & \stack{dance music \\ (hard)} & 96 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \exists c: (\text{Award}(\text{David Kirschner}, c) \lor \text{Ceremony}(c, \text{39th Daytime Emmy Awards})) \land \text{Award}(d, c)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{Daytime Emmy Award for \\ \easy{Outstanding Animated Program} \\ - \\ -} & \stack{Academy Award for \\ \fp{Best Animated Short Film} \\ Primetime Emmy Award for \\ \fp{Outstanding Comedy Series} \\ Academy Award for \\ \fp{Best Adapted Screenplay}} & \stack{Academy Award for \\ \fp{Best Story} \\ Academy Award for \\ \fp{Best Original Screenplay} \\ Golden Raspberry Award for \\ \fp{Worst Director}} & \stack{Daytime Emmy Award for \\ Outstanding Animated Program \\ (easy)} & 1 \\
                \midrule
                b & \stack{Daytime Emmy Award for \\ \easy{Outstanding Animated Program} \\ Daytime Emmy Award for \\ \easy{Outstanding Talk Show Host} \\ Daytime Emmy Award for \\ \easy{Outstanding Younger Actress in Drama}} & \stack{Daytime Emmy Award for \\ \tp{Outstanding Drama Series} \\ Writers Guild of America Award for \\ \fp{Best Adapted Screenplay} \\ Writers Guild of America Award for \\ \fp{Best Original Screenplay}} & \stack{Daytime Emmy Award for \\ \fp{Outstanding Talk Show} \\ \fp{soap opera} \\ \fp{game show}} & \stack{Daytime Emmy Award for \\ Outstanding Game Show \\ (easy)} & 1 \\
                \midrule
                c & \stack{Daytime Emmy Award for \\ \easy{Outstanding Animated Program} \\ Daytime Emmy Award for \\ \easy{Outstanding Talk Show Host} \\ Daytime Emmy Award for \\ \easy{Outstanding Younger Actress in Drama}} & \stack{Daytime Emmy Award for \\ \tp{Outstanding Drama Series} \\ Writers Guild of America Award for \\ \fp{Best Adapted Screenplay} \\ Writers Guild of America Award for \\ \fp{Best Original Screenplay}} & \stack{Daytime Emmy Award for \\ \fp{Outstanding Talk Show} \\ Academy Award for \\ \fp{Best Animated Short Film} \\ MTV Movie Award for \\ \fp{Best On-Screen Duo}} & \stack{Daytime Emmy Award for \\ Outstanding Game Show \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{Bill Melendez} \\ \easy{Susan Blu} \\ \easy{Ben Stein}} & \stack{\tp{William J. Bell} \\ \tp{Stephen Demorest} \\ \fp{Andy Heyward}} & \stack{\tp{Mary-Ellis Bunim} \\ \fp{Garin Wolf} \\ \fp{Nancy Williams Watt}} & \stack{Robert Zemeckis \\ (hard)} & 81 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \exists c: (\text{Nationality}(c, \text{New Zealand}) \lor \text{AwardWinner}(\text{76th Academy Awards}, c)) \land \text{Award}(c, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Keith Urban} \\ \easy{Chris Wood} \\ \easy{Jemaine Clement}} & \stack{\tp{Graeme Revell} \\ \tp{Fran Walsh} \\ \fp{Jack Thompson}} & \stack{\fp{Yoram Globus} \\ \fp{Christopher Columbus} \\ \fp{David Petraeus}} & \stack{Karl Urban \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{Andrew Stanton} \\ \easy{Tim Robbins} \\ \easy{Annie Lennox}} & \stack{\fp{Focus Features} \\ \fp{Bill Murray} \\ \fp{Peter Weir}} & \stack{\fp{Brian Helgeland} \\ \fp{Scarlett Johansson} \\ \fp{Henry Bumstead}} & \stack{Howard Shore \\ (hard)} & 15 \\
                \midrule
                c & \stack{\easy{Peter Jackson} \\ \easy{Richard Taylor} \\ \easy{Keith Urban}} & \stack{\tp{Graeme Revell} \\ \fp{Jack Thompson} \\ \fp{Focus Features}} & \stack{\fp{Peter Weir} \\ \fp{Bill Murray} \\ \fp{Brian Helgeland}} & \stack{Howard Shore \\ (hard)} & 50 \\
                \midrule
                d & \stack{Saturn Award for \\ \easy{Best Costume} \\ BAFTA Award for \\ \easy{Best Special Visual Effects} \\ MTV Video Music Award for \\ \easy{Best Female Video}} & \stack{Academy Award for \\ \fp{ Best Supporting Actor} \\ BFCA Award for \\ \fp{Best Supporting Actor} \\ Independent Spirit Award for \\ \fp{Best Male Lead}} & \stack{BFCA Award for \\ \fp{Best Cast} \\ Tony Award for \\ \fp{Best Musical} \\ BFCA Award for \\ \fp{ Best Actress}} & \stack{Golden Globe Award for \\ Best Original Score \\ (hard)} & 26 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \text{MortgageSource}(d, \text{US Department of HUD}) \land \neg\text{PlaceLive}(\text{Allison Janney}, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Tulsa} \\ \easy{Terre Haute} \\ \easy{Santa Monica}} & \stack{\tp{Meridian} \\ \tp{Paducah} \\ \tp{Natchez}} & \stack{\tp{Albany} \\ \tp{Biloxi} \\ \tp{Waukesha}} & \stack{Anderson \\ (hard)} & 1 \\
                \midrule
                b & \stack{- \\ - \\ -} & \stack{\fp{Boston} \\ \fp{Massachusetts} \\ \fp{South Carolina}} & \stack{\fp{New York City} \\ \fp{Ohio} \\ \fp{Plainfield}} & \stack{Dayton \\ (hard)} & 8 \\
                \midrule
                d & \stack{\easy{Lewis County} \\ \easy{Hidalgo County} \\ \easy{Delaware County}} & \stack{\tp{Meridian} \\ \tp{Spokane County} \\ \tp{Albany}} & \stack{\tp{Odessa} \\ \tp{High Point} \\ \tp{Paducah}} & \stack{Anderson \\ (hard)} & 8 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \text{DraftPickSchool}(\text{Golden State Warriors}, d) \land \neg\text{DraftPickSchool}(\text{2006 NBA Draft}, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Temple University} \\ \easy{Stanford University} \\ \easy{George Washington University}} & \stack{\fp{Wake Forest University} \\ University of Texas \\ \fp{at Arlington} \\ \fp{Centre College}} & \stack{\fp{University of Vermont} \\ Walsh School \\ \fp{of Foreign Service} \\ \fp{The Wharton School}} & \stack{University of Florida \\ (hard)} & 7 \\
                \midrule
                b & \stack{\easy{Duke University} \\ \easy{University of Kentucky} \\ \easy{University of South Carolina}} & \stack{\fp{University of Kansas} \\ \fp{New Mexico State University} \\ \fp{University of Florida}} & \stack{University of North Carolina \\ \fp{at Chapel Hill} \\ \fp{Boston College} \\ \fp{University of Nevada, Reno}} & \stack{Louisiana State University \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{University of San Diego} \\ \easy{College of the Holy Cross} \\ \easy{Southern Methodist University}} & \stack{\fp{Columbia Business School} \\ \fp{The Wharton School} \\ Walsh School \\ \fp{of Foreign Service}} & \stack{\fp{Harvard Business School} \\ Stanford Graduate School \\ \fp{of Business} \\ \fp{Stanford Law School}} & \stack{University of Florida \\ (hard)} & 401 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?d : \text{Profession}(d, \text{musician}) \land \neg\text{People}(\text{African American}, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Peter Hyams} \\ \easy{Adam Levine} \\ \easy{James Marsters}} & \stack{\fp{Al Jourgensen} \\ \fp{Walter Scharf} \\ \fp{Loudon Wainwright III}} & \stack{\tp{Jon Lord} \\ \fp{Aimee Mann} \\ \fp{Trey Anastasio}} & \stack{Kid Rock \\ (hard)} & 173 \\
                \midrule
                b & \stack{\easy{Fred Williamson} \\ \easy{Maya Rudolph} \\ \easy{Ben Harper}} & \stack{\fp{Yolanda Adams} \\ \fp{LL Cool J} \\ \fp{Flo Rida}} & \stack{\fp{Barry White} \\ \fp{Fat Joe} \\ \tp{Timbaland}} & \stack{Pharrell Williams \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{Sting} \\ \easy{Guy Pearce} \\ \easy{Wendy Melvoin}} & \stack{\fp{Arjen Anthony Lucassen} \\ \fp{Georg Solti} \\ \fp{Dmitri Shostakovich}} & \stack{\fp{Jerry Duplessis} \\ \fp{Franz Schubert} \\ \tp{David Gilmour}} & \stack{Kid Rock \\ (hard)} & 278 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?f : \text{Nominated}(f, \text{SAG Award for Outstanding Performance in a Motion Picture}) \land \text{Nationality}(f, \text{USA}) \land \neg \text{MarriageType}(f, \text{marriage})$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Joey Fatone} \\ \easy{Judy Greer} \\ \easy{Dan Hedaya}} & \stack{\tp{Alan Tudyk} \\ \tp{Peter Stormare} \\ \tp{Sam Rockwell}} & \stack{\tp{Jerry Stiller} \\ \tp{Edward Herrmann} \\ \tp{Larry Hagman}} & \stack{Charlize Theron \\ (hard)} & 1 \\
                \midrule
                b & \stack{\easy{Hannah Arendt} \\ \easy{Sylvia Plath} \\ \easy{Vladimir Nabokov}} & \stack{\tp{Ad-Rock} \\ \fp{George III of Great Britain} \\ \tp{Moe Howard}} & \stack{\tp{Tim Duncan} \\ \tp{Frank Herbert} \\ \tp{Lamar Odom}} & \stack{Charlize Theron \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{Thomas Jane} \\ \easy{Billy Zane} \\ \easy{Kerry Washington}} & \stack{\tp{Paul Dooley} \\ \tp{Amy Adams} \\ \tp{Jake Gyllenhaal}} & \stack{\tp{Mo'Nique} \\ \tp{Alan Tudyk} \\ \tp{Peter Stormare}} & \stack{Charlize Theron \\ (hard)} & 1 \\
                \midrule
                d & \stack{\easy{Wong Kar-wai} \\ \easy{Zhang Yimou} \\ \easy{Roger Daltrey}} & \stack{\tp{Hugh Dancy} \\ \tp{Greta Scacchi} \\ \tp{Preston Sturges}} & \stack{\tp{Jenny McCarthy-Wahlberg} \\ \tp{Todd Field} \\ \tp{Nathaniel Hawthorne}} & \stack{Joel Silver \\ (easy)} & 1 \\
                \midrule
                f & \stack{\easy{Leonardo DiCaprio} \\ \easy{Dwight Yoakam} \\ \easy{Ludacris}} & \stack{\tp{Sam Rockwell} \\ \tp{Charlize Theron} \\ \fp{Matt Damon}} & \stack{\tp{Jake Gyllenhaal} \\ \tp{Philip Seymour Hoffman} \\ \tp{Heather Graham}} & \stack{Charlize Theron \\ (hard)} & 24 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?f : \text{Position}(f, \text{midfielder (soccer)}) \land \text{Position}(f, \text{goalkeeper (soccer)}) \land \neg \text{Sport}(f, \text{soccer})$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Hannover 96} \\ \easy{RB Leipzig} \\ \easy{FC Bayern Munich}} & \stack{\fp{Bulgaria soccer team} \\ \fp{Kazakhstan soccer team} \\ \fp{Croatia soccer team}} & \stack{\fp{Chile soccer team} \\ \fp{FC Torpedo Moscow} \\ \fp{FC Energie Cottbus}} & \stack{Wimbledon F.C. \\ (hard)} & 130 \\
                \midrule
                b & \stack{\easy{RB Leipzig} \\ \easy{Hannover 96} \\ \easy{FC Volga Nizhny Novgorod}} & \stack{\fp{D.C. United} \\ \fp{F.C. Lorient} \\ \fp{Coritiba F.C.}} & \stack{\fp{South Africa soccer team} \\ \fp{Croatia soccer team} \\ \fp{Suwon Samsung Bluewings FC}} & \stack{Wimbledon F.C. \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{Hannover 96} \\ \easy{RB Leipzig} \\ \easy{FC Volga Nizhny Novgorod}} & \stack{\fp{D.C. United} \\ \fp{F.C. Lorient} \\ \fp{Bulgaria soccer team}} & \stack{\fp{Kazakhstan soccer team} \\ \fp{Coritiba F.C.} \\ \fp{FC Torpedo Moscow}} & \stack{Wimbledon F.C. \\ (hard)} & 202 \\
                \midrule
                d & \stack{\easy{India soccer team} \\ \easy{Levante UD} \\ \easy{Singapore soccer team}} & \stack{\tp{Croatia soccer team} \\ \tp{Tunisia soccer team} \\ \tp{Colombia soccer team}} & \stack{\tp{1. FSV Mainz 05} \\ \tp{Esporte Clube Bahia} \\ \tp{Legia Warsaw}} & \stack{PFC CSKA Moscow \\ (easy)} & 1 \\
                \midrule
                f & \stack{\easy{Hamilton Academical F.C.} \\ \easy{Barnet F.C.} \\ \easy{Lewes F.C.}} & \stack{\fp{Saba Qom F.C.} \\ \fp{Odense Boldklub} \\ \fp{FC Vorskla Poltava}} & \stack{\fp{Seongnam FC} \\ \fp{AC Arles} \\ \fp{FC Vaslui}} & \stack{Wimbledon F.C. \\ (hard)} & 128 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?f : \text{ReleaseMedium}(f, \text{DVD}) \land \text{ReleaseRegion}(f, \text{New Zealand}) \land \neg \text{Language}(f, \text{English})$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{The Verdict} \\ \easy{The Interpreter} \\ \easy{The Love Guru}} & \stack{\tp{The Matrix 3} \\ \tp{Get Him to the Greek} \\ \tp{Shattered Glass}} & \stack{\tp{A View to a Kill} \\ \tp{Airplane!} \\ Superman/Batman: \\ \fp{Public Enemies}} & \stack{Detective Dee and \\ the Mystery of the Phantom Flame \\ (hard)} & 219 \\
                \midrule
                b & \stack{\easy{The Tree of Life} \\ \easy{Total Recall} \\ \easy{Prometheus}} & \stack{Snow White and \\ \tp{the Huntsman} \\ \fp{Submarine} \\ \fp{Tyrannosaur}} & \stack{\fp{This Is England} \\ \fp{The Host} \\ \tp{Argo}} & \stack{Detective Dee and \\ the Mystery of the Phantom Flame \\ (easy)} & 1 \\
                \midrule
                c & \stack{\easy{The Expendables 2} \\ \easy{Soul Surfer} \\ \easy{National Security}} & \stack{\tp{The Butterfly Effect} \\ \fp{On the Road} \\ \fp{Monsters, Inc.}} & \stack{\tp{Pineapple Express} \\ Snow White and \\ \tp{the Huntsman} \\ \fp{Hyde Park on Hudson}} & \stack{Detective Dee and \\ the Mystery of the Phantom Flame \\ (hard)} & 98 \\
                \midrule
                d & \stack{\easy{Zero Dark Thirty} \\ \easy{Slaughterhouse-Five} \\ \easy{The Butterfly Effect}} & \stack{\tp{Going My Way} \\ \tp{She's Having a Baby} \\ \tp{Julius Caesar}} & \stack{\tp{The Wizard of Oz} \\ \tp{The Country Girl} \\ \tp{The Right Stuff}} & \stack{Dangerous Liaisons \\ (easy)} & 1 \\
                \midrule
                f & \stack{\easy{A Separation} \\ \easy{The Secret in Their Eyes} \\ \easy{Rust and Bone}} & \stack{The Good, the Bad \\ \fp{the Weird} \\ \fp{Submarine} \\ \fp{The Orphanage}} & \stack{\fp{The Help} \\ \fp{The Believer} \\ The City of \\ \fp{Lost Children}} & \stack{Detective Dee and \\ the Mystery of the Phantom Flame \\ (hard)} & 44 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \exists d: \text{SameMusician}(d, \text{flute}) \land \neg \text{Group}(d, \text{Blondie}) \land \text{Play}(e, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{zither} \\ \easy{bassoon} \\ \easy{timbales}} & \stack{\fp{saxophone} \\ \fp{clarinet} \\ \fp{clapping}} & \stack{\fp{solo} \\ \fp{Hammond organ} \\ \fp{oboe}} & \stack{electronic keyboard \\ (hard)} & 16 \\
                \midrule
                b & \stack{\easy{lead vocalist} \\ \easy{drum kit} \\ \easy{percussion instrument}} & \stack{\tp{guitar} \\ \fp{lead guitarist} \\ \tp{bass guitar}} & \stack{\fp{soprano} \\ \fp{bass} \\ \fp{programming}} & \stack{lead vocalist \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{celesta} \\ \easy{cornet} \\ \easy{lute}} & \stack{\fp{solo} \\ \fp{clapping} \\ \fp{clarinet}} & \stack{\fp{saxophone} \\ \fp{oboe} \\ \fp{bagpipes}} & \stack{electronic keyboard \\ (hard)} & 16 \\
                \midrule
                e & \stack{\easy{Adele} \\ \easy{Beck} \\ \easy{John Cale}} & \stack{\tp{Jamie Cullum} \\ \tp{Devin Townsend} \\ \tp{Sun Ra}} & \stack{\tp{D'Angelo} \\ \tp{Billy Preston} \\ \tp{George Duke}} & \stack{Tricky Stewart \\ (hard)} & 58 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \exists d: \text{FieldOfStudy}(\text{McGill University}, d) \land \neg \text{Language}(\text{Nico}, d) \land \text{FieldOfStudy}(e, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{electrical engineering} \\ \easy{communication} \\ \easy{anthropology}} & \stack{\fp{computer science} \\ \fp{chemical engineering} \\ \fp{economics}} & \stack{\tp{physics} \\ \tp{philosophy} \\ \fp{political science}} & \stack{psychology \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{French} \\ \easy{Spanish} \\ -} & \stack{\tp{English} \\ \fp{Italian} \\ \fp{Chinese}} & \stack{\fp{German} \\ \fp{Portuguese} \\ \fp{Czech}} & \stack{English \\ (hard)} & 1 \\
                \midrule
                d & \stack{\easy{communication} \\ \easy{law} \\ \easy{architecture}} & \stack{\fp{chemical engineering} \\ \fp{economics} \\ \fp{computer science}} & \stack{\tp{physics} \\ \tp{philosophy} \\ \fp{political science}} & \stack{psychology \\ (easy)} & 1 \\
                \midrule
                e & \stack{\easy{computer engineering} \\ \easy{mechanical engineering} \\ \easy{Latin}} & \stack{\fp{classics} \\ \fp{fine art} \\ \fp{literature}} & \stack{\fp{music} \\ \fp{television} \\ \fp{finance}} & \stack{photography \\ (hard)} & 43 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \exists d: \text{MortageSource}(d, \text{US Department of HUD}) \land \neg \text{Contain}(\text{USA}, d) \land \text{County}(e, d)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Tulsa} \\ \easy{Terre Haute} \\ \easy{Santa Monica}} & \stack{\tp{Meridian} \\ \tp{Paducah} \\ \tp{Natchez}} & \stack{\tp{Albany} \\ \tp{Biloxi} \\ \tp{Waukesha}} & \stack{High Point \\ (hard)} & 1 \\
                \midrule
                b & \stack{\easy{Yuma} \\ \easy{Fairbanks} \\ \easy{Santa Clara University}} & \stack{\fp{Green Bay} \\ \fp{Mansfield} \\ \tp{Parkersburg}} & \stack{\tp{Valdosta} \\ \fp{Beaumont} \\ \fp{Muskogee}} & \stack{Pontiac \\ (hard)} & 25 \\
                \midrule
                d & \stack{\easy{St. Louis County} \\ \easy{Monroe County} \\ \easy{Genesee County}} & \stack{\tp{Spokane County} \\ \fp{Krista Allen} \\ \fp{Jeff Gordon}} & \stack{\tp{Johnson County} \\ \fp{Joan Bennett} \\ \fp{Heather O'Reilly}} & \stack{High Point \\ (hard)} & 223 \\
                \midrule
                e & \stack{\easy{San Jose} \\ \easy{Evanston} \\ \easy{Williamsburg}} & \stack{\tp{New Haven} \\ \fp{Charlottesville} \\ \tp{Orlando}} & \stack{\tp{Falls Church} \\ \tp{Oswego} \\ \tp{Iowa City}} & \stack{High Point \\ (hard)} & 620 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \exists a: \text{Artist}(a, \text{The Prodigy}) \land \text{ParentGenre}(a, e) \land \neg \text{ParentGenre}(\text{drum and bass}, e)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{industrial rock} \\ \easy{alternative hip hop} \\ \easy{dance-punk}} & \stack{\tp{techno} \\ \tp{breakbeat} \\ \fp{intelligent dance music}} & \stack{\fp{trance} \\ \fp{electronic body music} \\ \fp{noise music}} & \stack{post-punk \\ (hard)} & 21 \\
                \midrule
                b & \stack{\easy{jazz} \\ \easy{hip hop music} \\ \easy{hard rock}} & \stack{\tp{synth-pop} \\ \fp{pop music} \\ \fp{soul music}} & \stack{\fp{psychedelic rock} \\ \fp{pop rock} \\ \tp{house music}} & \stack{Krautrock \\ (hard)} & 13 \\
                \midrule
                c & \stack{\easy{dub music} \\ \easy{jazz} \\ \easy{ambient music}} & \stack{\fp{electronica} \\ \fp{big beat} \\ \fp{dark ambient}} & \stack{\fp{dance-punk} \\ \fp{glitch} \\ \fp{trance}} & \stack{electronic dance music \\ (easy)} & 1 \\
                \midrule
                e & \stack{\easy{hard rock} \\ \easy{heavy metal} \\ \easy{rock music}} & \stack{\tp{synth-pop} \\ \fp{pop rock} \\ \fp{pop music}} & \stack{\fp{blues} \\ \fp{folk music} \\ \fp{experimental rock}} & \stack{Krautrock \\ (hard)} & 28 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \exists a: \text{Nominated}(a, \text{SAG Award for Outstanding Performance by an Ensemble}) \land \text{NominatedFor}(a, e) \land \neg \text{Language}(e, \text{English})$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Hugh Laurie} \\ \easy{Jennifer Morrison} \\ \easy{Fred Thompson}} & \stack{\tp{Jude Ciccolella} \\ \tp{Jonny Lee Miller} \\ \tp{Chris Noth}} & \stack{\tp{Aidan Gillen} \\ \fp{Kate Walsh} \\ \tp{Maura Tierney}} & \stack{Taraji P. Henson \\ (hard)} & 607 \\
                \midrule
                b & \stack{\easy{X-Men Origins: Wolverine} \\ \easy{Confessions of a Dangerous Mind} \\ \easy{Iron Man 2}} & \stack{\fp{The Sessions} \\ \fp{Syriana} \\ \fp{The Green Mile}} & \stack{\fp{A Serious Man} \\ \fp{The Departed} \\ \fp{The Descendants}} & \stack{The Curious Case of \\ Benjamin Button \\ (hard)} & 95 \\
                \midrule
                c & \stack{\easy{Sesame Street} \\ \easy{Dancing with the Stars} \\ \easy{Buffy the Vampire Slayer}} & \stack{\tp{/m/06r4f} \\ \tp{Tom and Jerry} \\ \tp{Ben 10}} & \stack{\fp{Scarlett} \\ \tp{Saturday Night's Main Event} \\ \tp{Angel}} & \stack{Entourage \\ (easy)} & 1 \\
                \midrule
                e & \stack{\easy{Transformers: Dark of the Moon} \\ \easy{Three Kings} \\ \easy{X-Men Origins: Wolverine}} & \stack{\fp{Syriana} \\ \fp{The Sessions} \\ \fp{The Green Mile}} & \stack{\fp{The Departed} \\ \fp{The Descendants} \\ \tp{Silver Linings Playbook}} & \stack{The Curious Case of \\ Benjamin Button \\ (hard)} & 92 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \exists a: \text{Country}(a, \text{USA}) \land \text{Student}(a, e) \land \neg \text{Film}(e, \text{Malcolm X})$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{University of San Francisco} \\ \easy{Xavier University} \\ \easy{Adelphi University}} & \stack{\fp{The Cannon Group} \\ \fp{/m/05f260} \\ \fp{Interplay Entertainment}} & \stack{\fp{MicroProse} \\ \fp{EuropaCorp} \\ \tp{Origin Systems}} & \stack{Los Angeles City College \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{Ann Roth} \\ \easy{Bruce Berman} \\ \easy{Roger Corman}} & \stack{\tp{Lewis Cass} \\ \tp{John Irving} \\ \fp{Colin Powell}} & \stack{\fp{Milton Friedman} \\ \fp{Robert Gates} \\ \tp{Gore Vidal}} & \stack{Jerry Goldsmith \\ (hard)} & 699 \\
                \midrule
                c & \stack{\easy{Nelson Mandela} \\ \easy{Angela Bassett} \\ \easy{Christopher Plummer}} & \stack{\fp{Frankie Faison} \\ \fp{Jim Brown} \\ \fp{Anthony LaPaglia}} & \stack{\fp{John Leguizamo} \\ \fp{Martin Lawrence} \\ \fp{Miguel Sandoval}} & \stack{Delroy Lindo \\ (easy)} & 1 \\
                \midrule
                e & \stack{\easy{Ann Roth} \\ \easy{James Buchanan} \\ \easy{Ron Paul}} & \stack{\tp{Lewis Cass} \\ \fp{Colin Powell} \\ \tp{John Irving}} & \stack{\fp{J. J. Abrams} \\ \fp{Ted Kennedy} \\ \fp{Milton Friedman}} & \stack{Jerry Goldsmith \\ (hard)} & 316 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \exists a: \text{RiskFactor}(a, \text{multiple myeloma}) \land \neg \text{Gender}(e, a) \land \text{People}(\text{British}, e)$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{male organism} \\ \easy{obesity} \\ \easy{old age}} & \stack{\fp{veganism} \\ \fp{vegetarianism} \\ \fp{tobacco use disorder}} & \stack{\fp{white people} \\ \fp{diabetes} \\ \fp{alcoholism}} & \stack{male organism \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{Erich Ludendorff} \\ \easy{Ryan Kavanaugh} \\ \easy{Stuart Craig}} & \stack{\tp{Augustine of Hippo} \\ \tp{Ken Adam} \\ \tp{R. Madhavan}} & \stack{\tp{Peter Stormare} \\ \tp{George Bernard Shaw} \\ \tp{Fred Tatasciore}} & \stack{Lou Scheimer \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{Eddie Izzard} \\ \easy{David Niven} \\ \easy{Julie Christie}} & \stack{\fp{Isaac Newton} \\ \fp{Charles, Prince of Wales} \\ \fp{Anthony B. Richmond}} & \stack{\fp{Tom Hardy} \\ \fp{Elizabeth II} \\ \fp{Joely Richardson}} & \stack{Shirley Ann Russell \\ (hard)} & 21 \\
                \midrule
                e & \stack{\easy{Siobhan Finneran} \\ \easy{Natasha Richardson} \\ \easy{Emma Thompson}} & \stack{\fp{Joely Richardson} \\ \fp{Elizabeth II} \\ \fp{Claire Forlani}} & \stack{\tp{Shirley Ann Russell} \\ \fp{Emily Mortimer} \\ \fp{Hayley Mills}} & \stack{Shirley Ann Russell \\ (hard)} & 13 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \exists a: \text{SymptomOf}(\text{dyspnea}, a) \land \neg \text{CauseOfDeath}(e, a) \land \text{Religion}(e, \text{Catholicism})$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{colorectal cancer} \\ \easy{heart failure} \\ \easy{tuberculosis}} & \stack{\fp{bladder cancer} \\ \fp{malaria} \\ \fp{liver failure}} & \stack{\fp{hepatitis} \\ \fp{leukemia} \\ -} & \stack{tuberculosis \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{Jessica Tandy} \\ \easy{George Washington} \\ \easy{June Allyson}} & \stack{\fp{Truman Capote} \\ \fp{Telly Savalas} \\ \fp{Stan Winston}} & \stack{\fp{Oliver Cromwell} \\ \fp{David Watkin} \\ \fp{Jorge Luis Borges}} & \stack{Denholm Elliott \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{Robert Zemeckis} \\ \easy{Lara Flynn Boyle} \\ \easy{Frank Capra}} & \stack{\tp{Ted Kennedy} \\ \tp{John Dingell, Jr.} \\ \fp{Linda Cardellini}} & \stack{\fp{Marcello Mastroianni} \\ \fp{Cedric Gibbons} \\ \fp{Dante Spinotti}} & \stack{Nicole Kidman \\ (hard)} & 2804 \\
                \midrule
                e & \stack{\easy{Ann Curry} \\ \easy{Mario Lopez} \\ \easy{Leonardo DiCaprio}} & \stack{\fp{Linda Cardellini} \\ \tp{Carson Daly} \\ \fp{Hayden Panettiere}} & \stack{\fp{Joe Jonas} \\ \fp{Luke Wilson} \\ \fp{Minnie Driver}} & \stack{Nicole Kidman \\ (hard)} & 2149 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                \bf{Query} & \multicolumn{5}{l}{$q = ?e : \exists a: \text{LocationOfCeremony}(\text{marriage}, a) \land \neg \text{LocalTeam}(a, e) \land \text{TeamSports}(e, \text{ice hockey})$} \\
                \midrule
                \multirow{2}{*}{\bf{Variable}} & \multicolumn{3}{c}{\bf{Top Predictions ($\geq 0.1$)}} & \bf{Random} & \bf{Filtered} \\
                & \bf{Easy} & \multicolumn{2}{c}{\bf{Hard}} & \bf{Ground Truth} & \bf{Ranking} \\
                \midrule
                a & \stack{\easy{Tijuana} \\ \easy{Jerusalem} \\ \easy{Puerto Rico}} & \stack{\fp{Tehran} \\ \tp{Genoa} \\ \fp{Tunis}} & \stack{\fp{Monterrey} \\ \fp{Green Bay} \\ \fp{Binghamton}} & \stack{Moscow \\ (easy)} & 1 \\
                \midrule
                b & \stack{\easy{C.F. Os Belenenses} \\ \easy{Williams Grand Prix Engineering} \\ \easy{FC Torpedo Moscow}} & \stack{\fp{Esteghlal F.C.} \\ \fp{Club de Fútbol Monterrey} \\ \tp{U.C. Sampdoria}} & \stack{\fp{Green Bay Packers} \\ \fp{GNK Dinamo Zagreb} \\ \fp{APOEL F.C.}} & \stack{Spartak Moscow \\ (easy)} & 1 \\
                \midrule
                d & \stack{\easy{Montreal Canadiens} \\ \easy{Los Angeles Kings} \\ \easy{Chicago Blackhawks}} & \stack{\tp{Buffalo Sabres} \\ \tp{Rockford IceHogs} \\ \fp{Manchester Monarchs}} & \stack{\fp{Milwaukee Admirals} \\ \tp{Portland Pirates} \\ \fp{Houston Aeros}} & \stack{Carolina Hurricanes \\ (hard)} & 6 \\
                \midrule
                e & \stack{\easy{San Jose Sharks} \\ \easy{New York Rangers} \\ \easy{Salavat Yulaev Ufa}} & \stack{\fp{Manchester Monarchs} \\ \fp{Houston Aeros} \\ \tp{Rockford IceHogs}} & \stack{\fp{Milwaukee Admirals} \\ \tp{Portland Pirates} \\ \fp{Winnipeg Jets}} & \stack{Carolina Hurricanes \\ (hard)} & 15 \\
                \bottomrule
            \end{tabular}
